Helicity and duality symmetry in light matter interactions: Theory and applications

In my thesis, I first develop the theoretical basis and tools for the use of helicity and duality in the study, understanding and engineering of interactions between electromagnetic radiation and material systems. Then, within the general framework of symmetries and conservation laws, I apply the theoretical results to several different problems: Optical activity, zero backscattering, metamaterials for transformation optics and nanophotonics phenomena involving the electromagnetic angular momentum. The tool has provided new insights and design guidelines in all these cases.

==> (inline-ps-0) <==
gsave currentpoint currentpoint translate [#5 0 0] concat neg exch neg exch translate

==> (inline-ps-1) <==
currentpoint grestore moveto

==> (inline-ps-2) <==
gsave currentpoint currentpoint translate [#5 0 0] concat neg exch neg exch translate

==> (inline-ps-3) <==
currentpoint grestore moveto

==> (inline-ps-4) <==
gsave currentpoint currentpoint translate [#5 0 0] concat neg exch neg exch translate

==> (inline-ps-5) <==
currentpoint grestore moveto

==> (inline-ps-6) <==
gsave currentpoint currentpoint translate [#5 0 0] concat neg exch neg exch translate

==> (inline-ps-7) <==
currentpoint grestore moveto

==> (inline-ps-8) <==
gsave currentpoint currentpoint translate [#5 0 0] concat neg exch neg exch translate

==> (inline-ps-9) <==
currentpoint grestore moveto

==> (inline-ps-10) <==
gsave currentpoint currentpoint translate [#5 0 0] concat neg exch neg exch translate

==> (inline-ps-11) <==
currentpoint grestore moveto

==> (inline-ps-12) <==
gsave currentpoint currentpoint translate [#5 0 0] concat neg exch neg exch translate

==> (inline-ps-13) <==
currentpoint grestore moveto

==> (inline-ps-14) <==
gsave currentpoint currentpoint translate [#5 0 0] concat neg exch neg exch translate

==> (inline-ps-15) <==
currentpoint grestore moveto

==> (inline-ps-16) <==
gsave

==> (inline-ps-17) <==
\ASYraw{
newpath -375.117106 -0.500000 moveto
 0.500000 -0.500000 lineto
 0.500000 367.586614 lineto
 -375.117106 367.586614 lineto
 -375.117106 -0.500000 lineto
closepath
 -357.799419 0.000000 moveto
 -15.221815 0.000000 lineto
 -15.221815 65.638102 lineto
 -357.799419 65.638102 lineto
 -357.799419 0.000000 lineto
closepath
eoclip
}

==> (inline-ps-18) <==
grestore

==> (inline-ps-19) <==
gsave currentpoint currentpoint translate [#5 0 0] concat neg exch neg exch translate

==> (inline-ps-20) <==
currentpoint grestore moveto

==> (inline-ps-21) <==
gsave currentpoint currentpoint translate [#5 0 0] concat neg exch neg exch translate

==> (inline-ps-22) <==
currentpoint grestore moveto

==> (inline-ps-23) <==
gsave currentpoint currentpoint translate [#5 0 0] concat neg exch neg exch translate

==> (inline-ps-24) <==
currentpoint grestore moveto

==> (inline-ps-25) <==
gsave currentpoint currentpoint translate [#5 0 0] concat neg exch neg exch translate

==> (inline-ps-26) <==
currentpoint grestore moveto

==> (inline-ps-27) <==
gsave currentpoint currentpoint translate [#5 0 0] concat neg exch neg exch translate

==> (inline-ps-28) <==
currentpoint grestore moveto

==> (inline-ps-29) <==
gsave currentpoint currentpoint translate [#5 0 0] concat neg exch neg exch translate

==> (inline-ps-30) <==
currentpoint grestore moveto

==> (inline-ps-31) <==
gsave currentpoint currentpoint translate [#5 0 0] concat neg exch neg exch translate

==> (inline-ps-32) <==
currentpoint grestore moveto

==> (inline-ps-33) <==
gsave currentpoint currentpoint translate [#5 0 0] concat neg exch neg exch translate

==> (inline-ps-34) <==
currentpoint grestore moveto

==> (inline-ps-35) <==
gsave currentpoint currentpoint translate [#5 0 0] concat neg exch neg exch translate

==> (inline-ps-36) <==
currentpoint grestore moveto

==> (inline-ps-37) <==
gsave currentpoint currentpoint translate [#5 0 0] concat neg exch neg exch translate

==> (inline-ps-38) <==
currentpoint grestore moveto

==> (inline-ps-39) <==
gsave currentpoint currentpoint translate [#5 0 0] concat neg exch neg exch translate

==> (inline-ps-40) <==
currentpoint grestore moveto

==> (inline-ps-41) <==
gsave currentpoint currentpoint translate [#5 0 0] concat neg exch neg exch translate

==> (inline-ps-42) <==
currentpoint grestore moveto

==> (inline-ps-43) <==
gsave currentpoint currentpoint translate [#5 0 0] concat neg exch neg exch translate

==> (inline-ps-44) <==
currentpoint grestore moveto

==> (inline-ps-45) <==
gsave currentpoint currentpoint translate [#5 0 0] concat neg exch neg exch translate

==> (inline-ps-46) <==
currentpoint grestore moveto
